Universal Refinement without Interaction: Order-Optimal 1-Bit Mean Estimation

This paper shows that interaction is unnecessary for order-optimal 1-bit mean estimation under finite central moments. For distributions satisfying $|\mathbb{E}X|\leq\lambda$ and $\mathbb{E}|X-\mathbb{E}X|^k\leq\sigma^k$ for a fixed $k>1$, we construct a fully non-adaptive public-coin protocol that fixes every measurable 1-bit query before communication. All localization and refinement queries are generated in a single batch; a subsequently decoded coarse center changes only how the stored refinement bits are interpreted. Two complementary constructions realize this decoder-side refinement: a finite dyadic scheme based on periodic residues and a continuous-scale scheme based on shifted random grids. Up to $k$-dependent constants, the refinement cost is $(\sigma/\epsilon)^2\log(1/\delta)$ for $k>2$, $(\sigma/\epsilon)^2[1+\log(\sigma/\epsilon)]\log(1/\delta)$ for $k=2$, and $(\sigma/\epsilon)^{k/(k-1)}\log(1/\delta)$ for $1<k<2$. Together with the additive localization cost $1+\log(\lambda/\sigma)$, these rates answer the Lau--Scarlett open problem for arbitrary measurable 1-bit queries in the affirmative. In the parameter range covered by existing small-error, high-confidence lower bounds, the resulting sample complexity is minimax optimal.

==> fig_main_mechanism.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\footnotesize,
  gridline/.style={draw=black!60,line width=.65pt},
  boundary/.style={draw=black!54,dashed,line width=.60pt},
  centerline/.style={draw=black!62,densely dotted,line width=.60pt}
]
  % Two period-L boundary grids, shifted by L/2.
  \node[anchor=east,text=black!70] at (1.40,2.08)
    {$\mathcal G_{L,0}$};
  \node[anchor=east,text=black!88,font=\sffamily\footnotesize\bfseries]
    at (1.40,.90) {$\mathcal G_{L,1}$ (safe)};
  \draw[gridline] (1.58,2.00) -- (8.18,2.00);
  \draw[gridline,line width=.90pt] (1.58,.82) -- (8.18,.82);

  \foreach \x in {1.58,3.78,5.98,8.18} {
    \draw[boundary] (\x,1.67) -- (\x,2.33);
  }
  \foreach \x in {2.68,4.88,7.08} {
    \draw[boundary] (\x,.49) -- (\x,1.15);
  }

  % Choose c on a phase-0 boundary.  The half-shifted phase then has a
  % boundary-free L/4 neighborhood around c.
  \fill[black!10,rounded corners=.8pt] (3.23,.45) rectangle (4.33,1.19);
  \draw[centerline] (3.78,.28) -- (3.78,2.45);
  \fill[black!88] (3.78,2.00) circle (1.8pt);
  \fill[black!88] (3.78,.82) circle (1.8pt);
  \node[above=2pt,font=\sffamily\footnotesize\bfseries] at (3.78,2.42) {$c$};
  \node[below=2pt,text=black!76,font=\sffamily\scriptsize]
    at (3.78,.38) {$[c-L/4,\,c+L/4]$};
\end{tikzpicture}


==> fig_random_grid_kernel.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\footnotesize,
  gridline/.style={draw=black!60,line width=.65pt},
  boundary/.style={draw=black!54,dashed,line width=.60pt},
  centerline/.style={draw=black!62,densely dotted,line width=.60pt},
  axis/.style={-{Latex[length=1.7mm,width=1.1mm]},draw=black!62,
    line width=.65pt},
  note/.style={font=\sffamily\scriptsize,text=black!72}
]
  % (a) Decoder-side signed grid.
  \node[anchor=west,font=\sffamily\footnotesize\bfseries,text=black!82]
    at (.22,5.72) {(a)};

  \foreach \x/\lab/\shade in {
      .38/Q-1/black!6,
      2.28/Q/black!14,
      4.18/Q+1/black!6,
      6.08/Q+2/black!3
    } {
      \draw[gridline,fill=\shade] (\x,4.20) rectangle +(1.90,.88);
      \node[text=black!74] at (\x+.95,4.63) {$\xi_{\lab}$};
    }

  % The central half of the Q-cell is exactly the gate A=1.
  \fill[black!35,opacity=.30] (2.755,4.20) rectangle (3.705,5.08);
  \draw[boundary] (2.755,4.02) -- (2.755,5.23);
  \draw[boundary] (3.705,4.02) -- (3.705,5.23);
  \draw[decorate,decoration={brace,amplitude=3.2pt,mirror},draw=black!64]
    (2.755,4.10) -- node[note,below=3.5pt] {$A=1$} (3.705,4.10);

  \draw[centerline] (3.22,4.92) -- (3.22,5.45);
  \fill[black!88] (3.22,5.30) circle (1.65pt);
  \node[above=2pt,font=\sffamily\scriptsize\bfseries] at (3.22,5.30) {$c$};
  \draw[centerline] (5.08,4.92) -- (5.08,5.45);
  \fill[white,draw=black!82,line width=.65pt] (5.08,5.30) circle (1.75pt);
  \node[above=2pt,font=\sffamily\scriptsize\bfseries,text=black!80]
    at (5.08,5.30) {$X$};
  \draw[-{Latex[length=1.7mm]},draw=black!70,line width=.75pt]
    (3.32,5.58) -- node[above=1pt,note] {$d=X-c$} (4.98,5.58);

  \node[note] at (1.33,3.47) {$-1$};
  \node[note] at (3.23,3.47) {$0$};
  \node[note] at (5.13,3.47) {$+1$};
  \node[note] at (7.03,3.47) {$0$};
  \node[note,anchor=west] at (.72,3.15)
    {$\E_\xi[(\widetilde B-\xi_Q)(\xi_{Q+1}-\xi_{Q-1})]$};

  % (b) The compact trapezoidal kernel psi_{1/4}.
  \node[anchor=west,font=\sffamily\footnotesize\bfseries,text=black!82]
    at (.22,2.64) {(b)};
  \coordinate (org) at (.68,.52);
  \draw[axis] (org) -- (7.72,.52)
    node[below=1pt,note] {$t=|d|/r$};
  \draw[axis] (org) -- (.68,2.28);
  \node[note,anchor=west] at (.84,2.16) {$\psi_{1/4}(t)$};

  \fill[black!10]
    (1.36,.52) -- (2.72,1.65) -- (4.08,1.65) -- (5.44,.52) -- cycle;
  \draw[draw=black!78,line width=.90pt]
    (.68,.52) -- (1.36,.52) -- (2.72,1.65) --
    (4.08,1.65) -- (5.44,.52) -- (7.38,.52);
  \foreach \x/\lab in {
      1.36/$\frac14$,
      2.72/$\frac34$,
      4.08/$\frac54$,
      5.44/$\frac74$
    } {
      \draw[boundary] (\x,.46) -- (\x,1.79);
      \draw[black!55] (\x,.46) -- (\x,.58);
      \node[below=3pt,font=\sffamily\scriptsize] at (\x,.52) {\lab};
    }
  \draw[black!55] (.62,1.65) -- (.74,1.65);
  \node[left=2pt,font=\sffamily\scriptsize] at (.68,1.65) {$\frac12$};
  \node[note,anchor=west] at (3.08,2.16)
    {$C_{1/4}=\int_0^\infty\!\psi_{1/4}(t)t^{-2}dt=\log(15/7)$};
\end{tikzpicture}

